Exact Mesonic Vacua From Matrix Models

We investigate in detail the structure of mesonic vacua of N=1 U(Nc) supersymmetric gauge theory with Nf flavors from the matrix model. We show that the Witten index from the matrix model calculation agrees with a result from field theoretical analysis. We also discuss the relationship between a diagrammatic summation and direct matrix integration with insertion of a variable changing delta function. Using this formalism, we obtain the quantum moduli space and evidence of the Seiberg duality from the matrix models.

==> fig.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 38.2300, 16.1800)(  9.9000,-25.3800)
% CIRCLE 1 0 1 0
% 4 1799 1729 2415 2254 2415 2254 2415 2254
% 
\special{pn 13}%
\special{sh 0.300}%
\special{ar 1800 1730 810 810  0.0000000 6.2831853}%
% CIRCLE 1 0 2 1
% 4 2145 1333 2278 1452 2348 1200 2348 1200
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 2146 1334 178 178  0.0000000 6.2831853}%
% CIRCLE 1 0 2 2
% 4 1536 1291 1669 1410 1739 1158 1739 1158
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 1536 1292 178 178  0.0000000 6.2831853}%
% CIRCLE 1 0 2 3
% 4 1312 1816 1445 1935 1515 1683 1515 1683
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 1312 1816 178 178  0.0000000 6.2831853}%
% CIRCLE 1 0 2 4
% 4 1746 2222 1879 2341 1949 2089 1949 2089
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 1746 2222 178 178  0.0000000 6.2831853}%
% CIRCLE 1 0 2 5
% 4 2264 1900 2397 2019 2467 1767 2467 1767
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 2264 1900 178 178  0.0000000 6.2831853}%
% CIRCLE 1 0 2 6
% 4 1816 1739 1949 1858 2019 1606 2019 1606
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 1816 1740 178 178  0.0000000 6.2831853}%
% LINE 2 0 3 7
% 2 1508 1088 1564 1151
% 
\special{pn 8}%
\special{pa 1508 1088}%
\special{pa 1564 1152}%
\special{fp}%
% LINE 1 0 3 8
% 2 1508 1144 1564 1088
% 
\special{pn 13}%
\special{pa 1508 1144}%
\special{pa 1564 1088}%
\special{fp}%
% LINE 2 0 3 9
% 2 1515 1438 1571 1501
% 
\special{pn 8}%
\special{pa 1516 1438}%
\special{pa 1572 1502}%
\special{fp}%
% LINE 1 0 3 10
% 2 1515 1494 1571 1438
% 
\special{pn 13}%
\special{pa 1516 1494}%
\special{pa 1572 1438}%
\special{fp}%
% LINE 2 0 3 11
% 2 2117 1137 2173 1200
% 
\special{pn 8}%
\special{pa 2118 1138}%
\special{pa 2174 1200}%
\special{fp}%
% LINE 1 0 3 12
% 2 2117 1193 2173 1137
% 
\special{pn 13}%
\special{pa 2118 1194}%
\special{pa 2174 1138}%
\special{fp}%
% LINE 2 0 3 13
% 2 2117 1473 2173 1536
% 
\special{pn 8}%
\special{pa 2118 1474}%
\special{pa 2174 1536}%
\special{fp}%
% LINE 1 0 3 14
% 2 2117 1529 2173 1473
% 
\special{pn 13}%
\special{pa 2118 1530}%
\special{pa 2174 1474}%
\special{fp}%
% LINE 2 0 3 15
% 2 1788 1543 1844 1606
% 
\special{pn 8}%
\special{pa 1788 1544}%
\special{pa 1844 1606}%
\special{fp}%
% LINE 1 0 3 16
% 2 1788 1599 1844 1543
% 
\special{pn 13}%
\special{pa 1788 1600}%
\special{pa 1844 1544}%
\special{fp}%
% LINE 2 0 3 17
% 2 1781 1886 1837 1949
% 
\special{pn 8}%
\special{pa 1782 1886}%
\special{pa 1838 1950}%
\special{fp}%
% LINE 1 0 3 18
% 2 1781 1942 1837 1886
% 
\special{pn 13}%
\special{pa 1782 1942}%
\special{pa 1838 1886}%
\special{fp}%
% LINE 2 0 3 19
% 2 2243 1704 2299 1767
% 
\special{pn 8}%
\special{pa 2244 1704}%
\special{pa 2300 1768}%
\special{fp}%
% LINE 1 0 3 20
% 2 2243 1760 2299 1704
% 
\special{pn 13}%
\special{pa 2244 1760}%
\special{pa 2300 1704}%
\special{fp}%
% LINE 2 0 3 21
% 2 2243 2040 2299 2103
% 
\special{pn 8}%
\special{pa 2244 2040}%
\special{pa 2300 2104}%
\special{fp}%
% LINE 1 0 3 22
% 2 2243 2096 2299 2040
% 
\special{pn 13}%
\special{pa 2244 2096}%
\special{pa 2300 2040}%
\special{fp}%
% LINE 2 0 3 23
% 2 1270 1620 1326 1683
% 
\special{pn 8}%
\special{pa 1270 1620}%
\special{pa 1326 1684}%
\special{fp}%
% LINE 1 0 3 24
% 2 1270 1676 1326 1620
% 
\special{pn 13}%
\special{pa 1270 1676}%
\special{pa 1326 1620}%
\special{fp}%
% LINE 2 0 3 25
% 2 1284 1956 1340 2019
% 
\special{pn 8}%
\special{pa 1284 1956}%
\special{pa 1340 2020}%
\special{fp}%
% LINE 1 0 3 26
% 2 1284 2012 1340 1956
% 
\special{pn 13}%
\special{pa 1284 2012}%
\special{pa 1340 1956}%
\special{fp}%
% LINE 2 0 3 27
% 2 1718 2026 1774 2089
% 
\special{pn 8}%
\special{pa 1718 2026}%
\special{pa 1774 2090}%
\special{fp}%
% LINE 1 0 3 28
% 2 1718 2082 1774 2026
% 
\special{pn 13}%
\special{pa 1718 2082}%
\special{pa 1774 2026}%
\special{fp}%
% LINE 2 0 3 29
% 2 1725 2369 1781 2432
% 
\special{pn 8}%
\special{pa 1726 2370}%
\special{pa 1782 2432}%
\special{fp}%
% LINE 1 0 3 30
% 2 1725 2425 1781 2369
% 
\special{pn 13}%
\special{pa 1726 2426}%
\special{pa 1782 2370}%
\special{fp}%
% STR 2 0 3 31
% 3 1536 962 1536 1032 5 0
% $\lambda$
\put(15.3600,-10.3200){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 32
% 3 1543 1459 1543 1529 5 0
% $\lambda$
\put(15.4300,-15.2900){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 33
% 3 1809 2607 1809 2677 5 0
% $N_c h S^{h-1}$
\put(18.0900,-26.7700){\makebox(0,0){$N_c h S^{h-1}$}}%
% CIRCLE 1 1 1 0
% 4 4004 1729 4620 2254 4620 2254 4620 2254
% 
\special{pn 13}%
\special{sh 0.300}%
\special{ia 4004 1730 810 810  0.0000000 6.2831853}%
\special{ar 4004 1730 810 810  0.0000000 0.0741656}%
\special{ar 4004 1730 810 810  0.1186650 0.1928307}%
\special{ar 4004 1730 810 810  0.2373300 0.3114957}%
\special{ar 4004 1730 810 810  0.3559951 0.4301607}%
\special{ar 4004 1730 810 810  0.4746601 0.5488257}%
\special{ar 4004 1730 810 810  0.5933251 0.6674907}%
\special{ar 4004 1730 810 810  0.7119901 0.7861557}%
\special{ar 4004 1730 810 810  0.8306551 0.9048208}%
\special{ar 4004 1730 810 810  0.9493201 1.0234858}%
\special{ar 4004 1730 810 810  1.0679852 1.1421508}%
\special{ar 4004 1730 810 810  1.1866502 1.2608158}%
\special{ar 4004 1730 810 810  1.3053152 1.3794808}%
\special{ar 4004 1730 810 810  1.4239802 1.4981459}%
\special{ar 4004 1730 810 810  1.5426452 1.6168109}%
\special{ar 4004 1730 810 810  1.6613103 1.7354759}%
\special{ar 4004 1730 810 810  1.7799753 1.8541409}%
\special{ar 4004 1730 810 810  1.8986403 1.9728059}%
\special{ar 4004 1730 810 810  2.0173053 2.0914710}%
\special{ar 4004 1730 810 810  2.1359703 2.2101360}%
\special{ar 4004 1730 810 810  2.2546354 2.3288010}%
\special{ar 4004 1730 810 810  2.3733004 2.4474660}%
\special{ar 4004 1730 810 810  2.4919654 2.5661310}%
\special{ar 4004 1730 810 810  2.6106304 2.6847960}%
\special{ar 4004 1730 810 810  2.7292954 2.8034611}%
\special{ar 4004 1730 810 810  2.8479604 2.9221261}%
\special{ar 4004 1730 810 810  2.9666255 3.0407911}%
\special{ar 4004 1730 810 810  3.0852905 3.1594561}%
\special{ar 4004 1730 810 810  3.2039555 3.2781211}%
\special{ar 4004 1730 810 810  3.3226205 3.3967862}%
\special{ar 4004 1730 810 810  3.4412855 3.5154512}%
\special{ar 4004 1730 810 810  3.5599506 3.6341162}%
\special{ar 4004 1730 810 810  3.6786156 3.7527812}%
\special{ar 4004 1730 810 810  3.7972806 3.8714462}%
\special{ar 4004 1730 810 810  3.9159456 3.9901112}%
\special{ar 4004 1730 810 810  4.0346106 4.1087763}%
\special{ar 4004 1730 810 810  4.1532756 4.2274413}%
\special{ar 4004 1730 810 810  4.2719407 4.3461063}%
\special{ar 4004 1730 810 810  4.3906057 4.4647713}%
\special{ar 4004 1730 810 810  4.5092707 4.5834363}%
\special{ar 4004 1730 810 810  4.6279357 4.7021014}%
\special{ar 4004 1730 810 810  4.7466007 4.8207664}%
\special{ar 4004 1730 810 810  4.8652658 4.9394314}%
\special{ar 4004 1730 810 810  4.9839308 5.0580964}%
\special{ar 4004 1730 810 810  5.1025958 5.1767614}%
\special{ar 4004 1730 810 810  5.2212608 5.2954265}%
\special{ar 4004 1730 810 810  5.3399258 5.4140915}%
\special{ar 4004 1730 810 810  5.4585909 5.5327565}%
\special{ar 4004 1730 810 810  5.5772559 5.6514215}%
\special{ar 4004 1730 810 810  5.6959209 5.7700865}%
\special{ar 4004 1730 810 810  5.8145859 5.8887515}%
\special{ar 4004 1730 810 810  5.9332509 6.0074166}%
\special{ar 4004 1730 810 810  6.0519159 6.1260816}%
\special{ar 4004 1730 810 810  6.1705810 6.2447466}%
% CIRCLE 1 0 2 1
% 4 4350 1333 4483 1452 4553 1200 4553 1200
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 4350 1334 178 178  0.0000000 6.2831853}%
% CIRCLE 1 0 2 2
% 4 3741 1291 3874 1410 3944 1158 3944 1158
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 3742 1292 178 178  0.0000000 6.2831853}%
% CIRCLE 1 0 2 3
% 4 3517 1816 3650 1935 3720 1683 3720 1683
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 3518 1816 178 178  0.0000000 6.2831853}%
% CIRCLE 1 0 2 4
% 4 3951 2222 4084 2341 4154 2089 4154 2089
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 3952 2222 178 178  0.0000000 6.2831853}%
% CIRCLE 1 0 2 5
% 4 4469 1900 4602 2019 4672 1767 4672 1767
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 4470 1900 178 178  0.0000000 6.2831853}%
% CIRCLE 1 0 2 6
% 4 4021 1739 4154 1858 4224 1606 4224 1606
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 4022 1740 178 178  0.0000000 6.2831853}%
% LINE 2 0 3 7
% 2 3713 1088 3769 1151
% 
\special{pn 8}%
\special{pa 3714 1088}%
\special{pa 3770 1152}%
\special{fp}%
% LINE 1 0 3 8
% 2 3713 1144 3769 1088
% 
\special{pn 13}%
\special{pa 3714 1144}%
\special{pa 3770 1088}%
\special{fp}%
% LINE 2 0 3 9
% 2 3720 1438 3776 1501
% 
\special{pn 8}%
\special{pa 3720 1438}%
\special{pa 3776 1502}%
\special{fp}%
% LINE 1 0 3 10
% 2 3720 1494 3776 1438
% 
\special{pn 13}%
\special{pa 3720 1494}%
\special{pa 3776 1438}%
\special{fp}%
% LINE 2 0 3 11
% 2 4322 1137 4378 1200
% 
\special{pn 8}%
\special{pa 4322 1138}%
\special{pa 4378 1200}%
\special{fp}%
% LINE 1 0 3 12
% 2 4322 1193 4378 1137
% 
\special{pn 13}%
\special{pa 4322 1194}%
\special{pa 4378 1138}%
\special{fp}%
% LINE 2 0 3 13
% 2 4322 1473 4378 1536
% 
\special{pn 8}%
\special{pa 4322 1474}%
\special{pa 4378 1536}%
\special{fp}%
% LINE 1 0 3 14
% 2 4322 1529 4378 1473
% 
\special{pn 13}%
\special{pa 4322 1530}%
\special{pa 4378 1474}%
\special{fp}%
% LINE 2 0 3 15
% 2 3993 1543 4049 1606
% 
\special{pn 8}%
\special{pa 3994 1544}%
\special{pa 4050 1606}%
\special{fp}%
% LINE 1 0 3 16
% 2 3993 1599 4049 1543
% 
\special{pn 13}%
\special{pa 3994 1600}%
\special{pa 4050 1544}%
\special{fp}%
% LINE 2 0 3 17
% 2 3986 1886 4042 1949
% 
\special{pn 8}%
\special{pa 3986 1886}%
\special{pa 4042 1950}%
\special{fp}%
% LINE 1 0 3 18
% 2 3986 1942 4042 1886
% 
\special{pn 13}%
\special{pa 3986 1942}%
\special{pa 4042 1886}%
\special{fp}%
% LINE 2 0 3 19
% 2 4448 1704 4504 1767
% 
\special{pn 8}%
\special{pa 4448 1704}%
\special{pa 4504 1768}%
\special{fp}%
% LINE 1 0 3 20
% 2 4448 1760 4504 1704
% 
\special{pn 13}%
\special{pa 4448 1760}%
\special{pa 4504 1704}%
\special{fp}%
% LINE 2 0 3 21
% 2 4448 2040 4504 2103
% 
\special{pn 8}%
\special{pa 4448 2040}%
\special{pa 4504 2104}%
\special{fp}%
% LINE 1 0 3 22
% 2 4448 2096 4504 2040
% 
\special{pn 13}%
\special{pa 4448 2096}%
\special{pa 4504 2040}%
\special{fp}%
% LINE 2 0 3 23
% 2 3475 1620 3531 1683
% 
\special{pn 8}%
\special{pa 3476 1620}%
\special{pa 3532 1684}%
\special{fp}%
% LINE 1 0 3 24
% 2 3475 1676 3531 1620
% 
\special{pn 13}%
\special{pa 3476 1676}%
\special{pa 3532 1620}%
\special{fp}%
% LINE 2 0 3 25
% 2 3489 1956 3545 2019
% 
\special{pn 8}%
\special{pa 3490 1956}%
\special{pa 3546 2020}%
\special{fp}%
% LINE 1 0 3 26
% 2 3489 2012 3545 1956
% 
\special{pn 13}%
\special{pa 3490 2012}%
\special{pa 3546 1956}%
\special{fp}%
% LINE 2 0 3 27
% 2 3923 2026 3979 2089
% 
\special{pn 8}%
\special{pa 3924 2026}%
\special{pa 3980 2090}%
\special{fp}%
% LINE 1 0 3 28
% 2 3923 2082 3979 2026
% 
\special{pn 13}%
\special{pa 3924 2082}%
\special{pa 3980 2026}%
\special{fp}%
% LINE 2 0 3 29
% 2 3930 2369 3986 2432
% 
\special{pn 8}%
\special{pa 3930 2370}%
\special{pa 3986 2432}%
\special{fp}%
% LINE 1 0 3 30
% 2 3930 2425 3986 2369
% 
\special{pn 13}%
\special{pa 3930 2426}%
\special{pa 3986 2370}%
\special{fp}%
% STR 2 0 3 31
% 3 3741 962 3741 1032 5 0
% $\lambda$
\put(37.4100,-10.3200){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 32
% 3 3748 1459 3748 1529 5 0
% $\lambda$
\put(37.4800,-15.2900){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 33
% 3 4007 2600 4007 2670 5 0
% $N_f S^{h'}$
\put(40.0700,-26.7000){\makebox(0,0){$N_f S^{h'}$}}%
\end{picture}%

